Two equivalent descriptions of opetopes: in terms of zoom complexes and of partial orders

We introduce in this paper a definition of (non necessarily positive) opetopes where faces are organised in a poset. Then we show that this description is equivalent to that given in terms of constellations by Kock, Joyal, Batanin and Mascari.

==> unitarian_opetope_drawing.tex <==
% \documentclass[landscape]{article}
% \usepackage[utf8]{inputenc}
% \usepackage{graphics, graphicx, tikz, geometry}
% \usepackage{amsfonts}
% \usepackage{amssymb,amsmath,amsthm,stmaryrd,mathrsfs,wasysym}

% %%% Set the fonts
% \usepackage{mathpazo}
% \usepackage[scaled=0.95]{helvet}
% \usepackage{courier}
% \usepackage{adjustbox}
% \geometry{hmargin=0.5cm,vmargin=1cm}
% \usetikzlibrary{arrows, arrows.meta}
% \linespread{1.05} % Palatino looks better with this
% \definecolor{mypurple}{rgb}{0.7,0,0.7}
% \usetikzlibrary{calc}
%
% \begin{document}
%
  \adjustbox{scale=0.8, center}{
  \begin{tikzpicture}
    [
    , along/.style = {midway, inner sep = 0pt}
    , two/.style = {-{Stealth[length=3pt, width=6pt]}, double, double distance = 1pt, draw = blue, shorten >= 5pt, shorten <= 5pt}
    , three/.style={preaction={draw = mypurple, -{Stealth[length=5pt, width=10pt]}, double, double distance = 3pt}, draw = mypurple, -}
    , four/.style={preaction={draw = red, -{Stealth[length=7pt, width=15pt]}, double, double distance = 7pt, shorten >=0pt}, draw = red, -, double, double distance=2pt, shorten >=5pt}
    , scale = 0.9
    ]
    % \draw[help lines] (-12,-10) grid (14,8);

    % target de a1
    \node (d2_a0) at (-9, 1) {$\bullet$}
      node[below = 2] at (d2_a0) {$d_2$};
    \node (d1_a0) at (-6, 5) {$\bullet$}
      edge [<-, in = 90, out = 180]
        node[above left] {$c_2$}
        node[along] (c2_a0) {}
        (d2_a0)
        node[above = 2] at (d1_a0) {$d_1$};
    \node (d0_a0) at (-3, 1) {$\bullet$}
      edge [<-, in = 0, out = 90]
        node[above right] {$c_1$}
        node[along] (c1_a0) {}
        (d1_a0)
      edge [<-] 
        node[below] {$c_0$}
        node[along] (c0_a0) {}
        (d2_a0)
      node[below = 2] at (d0_a0) {$d_0$};
    \draw[two] (d1_a0) to
      node[right, color = blue, inner sep = 5pt] {$b_0$} 
      (c0_a0);

    % Source en a1
    \node (d2_a1)  at (0, 0)  {$\bullet$};
    \node (d1_a1)  at (4, 6)  {$\bullet$}
      edge [<-]
        node[above left = -1, pos = 0.7] {$c_5$}
        node[along] (c5_a1) {}
        (d2_a1)
      edge [<-, in = 100, out = 180]
        node[above left] {$c_2$}
        node[along] (c2_a1) {}
        (d2_a1);
    \node (d0_a1)  at (8, 0)   {$\bullet$}
      edge [<-]
        node[above right = -1, pos = 0.85] {$c_1$}
        node[along] (c1_int_a1) {}
        (d1_a1)
      edge [<-, in = 0, out = 80]
        node[above right = -1, pos = 0.8] {$c_1$}
        node[along] (c1_ext_a1) {}
        (d1_a1)
      edge [<-]
        node[above, pos = 0.8] {$c_0$}
        node[along] (c0_a1) {}
        (d2_a1);
    \pgfsetcornersarced{\pgfpoint{10}{10}}
    \draw 
          ($(d1_a1) - (0, 0.4)$) 
      --  ($(c5_a1) + (0.3, 0)$)
      --
        node[above, pos = 0.3] {$c_4$}
        node[along] (c4_a1) {}
          ($(c1_int_a1) - (0.3, 0)$) 
      --  ($(d1_a1) + (0.1, -0.6)$)
      [->];
    \draw 
          ($(d0_a1) + (-0.4, 0.2)$) 
      --  ($(c1_int_a1) - (0.3, 0)$)
      -- 
        node[above left = -1, pos = 0.5] {$c_3$}
        node[along] (c3_a1) {}
          ($(c0_a1) + (0, 0.2)$)
      --  ($(d0_a1) + (-0.7, 0.2)$)
      [->];
    \pgfsetcornersarced{\pgfpointorigin}
    \draw[two] (c2_a1) to
      node[color = blue, above right] {$b_4$}
      (c5_a1);
    \draw[two] (c1_ext_a1) to
      node[color = blue, below right] {$b_6$}
      (c1_int_a1);
    \draw[two, shorten <= 20] (d1_a1) to
      node[pos = 0.7, color = blue, right = 2] {$b_3$} 
      (c4_a1);
    \draw[two, shorten <= 20] (d0_a1) to
      node[pos = 0.7, color = blue, below left] {$b_5$} 
      (c3_a1);
    \draw[two] (3, 3) to
      node[color = blue, right = 2] {$b_1$} 
      (3,0);

    % Source en a2
    \node (d0_a2) at (13,-0.5) {$\bullet$};
    \pgfsetcornersarced{\pgfpoint{10}{10}}
    \draw 
          (d0_a2) 
      --  ($(d0_a2) + (-2, 3)$)
      --
        node[below right, pos = 0.2] {$c_3$}
        node[along] (c3_a2) {}
          ($(d0_a2) + (-4, 0)$)
      --  (d0_a2)
      [->];
    \pgfsetcornersarced{\pgfpointorigin}
    \draw[two, shorten <= 20] (d0_a2) to
      node[pos = 0.7, color = blue, below left] {$b_2$} 
      (c3_a2);

    % Source en a3
    \node (d1_a3) at (8, 6.5) {$\bullet$};
    \node (d0_a3) at (10, 3.5) {$\bullet$}
      edge [<-]
        node[above right] {$c_1$}
        node[along] (c1_a3) {}
        (d1_a3);

    % Target de omega
    \node (d2_t)  at (3, -8)  {$\bullet$};
    \node (d1_t)  at (7, -2)  {$\bullet$}
      edge [<-]
        node[along] (c5_t) {}
        (d2_t)
      edge [<-, in = 100, out = 180]
        node[along] (c2_t) {}
        (d2_t);
    \node (d0_t)  at (11, -8)   {$\bullet$}
      edge [<-] 
        node[along] (c1_t) {}
        (d1_t)
      edge [<-]
        node[along] (c0_t) {}
        (d2_t);
    \pgfsetcornersarced{\pgfpoint{10}{10}}
    \draw 
          ($(d1_t) - (0, 0.4)$) 
      --  ($(c5_t) + (0.3, 0)$)
      --
        node[along] (c4_t) {}
          ($(c1_t) - (0.3, 0)$) 
      --  ($(d1_t) + (0.1, -0.6)$)
      [->];
    \draw 
          ($(d0_t) + (-0.4, 0.2)$) 
      --  ($(c1_t) - (0.3, 0)$)
      --  
        node[along] (c3_t) {}
          ($(c0_t) + (0, 0.2)$)
      --  ($(d0_t) + (-0.7, 0.2)$)
      [->];
    \pgfsetcornersarced{\pgfpointorigin}
    \draw[two] (c2_t) to
      node[color = blue, above right] {$b_4$} 
      (c5_t);
    \draw[two, shorten <= 20] (d1_t) to
      node[pos = 0.7, color = blue, right = 2] {$b_3$} 
      (c4_t);
    \draw[two, shorten <= 20] (d0_t) to
      node[pos = 0.7, color = blue, below left] {$b_2$} 
      (c3_t);
    \draw[two] (6, -5) to
      node[color = blue, right = 2] {$b_1$} 
      (6,-8);

    % Target du target
    \node (d2_tt) at (-6, -7) {$\bullet$};
    \node (d1_tt) at (-3, -3) {$\bullet$}
      edge [<-, in = 90, out = 180] 
        node[along] (c2_tt) {}
        (d2_tt);
    \node (d0_tt) at (0, -7) {$\bullet$}
      edge [<-, in = 0, out = 90]
        node[along] (c1_tt) {}
        (d1_tt)
      edge [<-] 
        node[along] (c0_tt) {}
        (d2_tt);
    \draw[two] (d1_tt) to
      node[color = blue, right = 2] {$b_0$} 
      (c0_tt);

    % ------- Triple arrows -------

    % a1 vers a0
    \draw[three] (-0.5, 3) to 
      node[above, color = mypurple, inner sep = 5pt] {$a_1$}
      (-2.5, 3);
    % a2 vers a1
    \draw[three, shorten <= 10] (c3_a2) to[bend right = 15]
      node[above, color = mypurple, inner sep = 5pt, pos = 0.3] {$a_2$}
      (6, 1.5);
    % a3 vers a1
    \draw[three, shorten <= 10] (c1_a3) to[bend right = 5]
      node[above, color = mypurple, inner sep = 5pt] {$a_3$}
      (6, 4.5);
    % t vers tt
    \draw[three] (2.5, -5) to
      node[above, color = mypurple, inner sep = 5pt] {$a_0$}
      (0.5, -5);

    capsules
    \pgfsetcornersarced{\pgfpoint{5pt}{5pt}}
    \draw (1, -1) -- (-9.5, -1) -- (-9.5, 7) -- (13.5, 7) -- (13.5, -1) -- (2, -1);
    \draw (1, -1.5) -- (-6.5, -1.5) -- (-6.5, -8.5) -- (11.5, -8.5) -- (11.5, -1.5) -- (2, -1.5);
    \pgfsetcornersarced{\pgfpointorigin}

    \draw[four] (1.5, -0.5) to
      node[right, color = red, right = 8pt, pos = 0.75] {$\omega$}
      (1.5, -2.5);

  \end{tikzpicture}  
  }
%
% \end{document}

==> unitarian_opetope_drawing_loops.tex <==
% \documentclass[landscape]{article}
% \usepackage[utf8]{inputenc}
% \usepackage{graphics, graphicx, tikz, geometry}
% \usepackage{amsfonts}
% \usepackage{amssymb,amsmath,amsthm,stmaryrd,mathrsfs,wasysym}
%
% %%% Set the fonts
% \usepackage{mathpazo}
% \usepackage[scaled=0.95]{helvet}
% \usepackage{courier}
% \usepackage{adjustbox}
% \geometry{hmargin=0.5cm,vmargin=1cm}
% \usetikzlibrary{arrows, arrows.meta}
% \linespread{1.05} % Palatino looks better with this
% \definecolor{mypurple}{rgb}{0.7,0,0.7}
% \usetikzlibrary{calc}
%
% \begin{document}
%
  \adjustbox{scale=1, center}{
  \begin{tikzpicture}
    [
    , along/.style = {midway, inner sep = 0pt}
    , two/.style = {-{Stealth[length=3pt, width=6pt]}, double, double distance = 1pt, draw = blue, shorten >= 5pt, shorten <= 5pt}
    , three/.style={preaction={draw = mypurple, -{Stealth[length=5pt, width=10pt]}, double, double distance = 3pt}, draw = mypurple, -}
    , four/.style={preaction={draw = red, -{Stealth[length=7pt, width=15pt]}, double, double distance = 7pt, shorten >=0pt}, draw = red, -, double, double distance=2pt, shorten >=5pt}
    , scale = 1
    ]
    % \draw[help lines] (-12,-10) grid (14,8);

    % source
    \node (c2) at (-8, 0) {$\bullet$}
      node[below = 2] at (c2) {$c_2$};
    \node (c1) at (-4, 4) {$\bullet$}
      node[above = 8, left = 2] at (c1) {$c_1$};
    \node (c0) at (-2, 0) {$\bullet$}
      node[below = 2] at (c0) {$c_0$};
    \pgfsetcornersarced{\pgfpoint{10}{10}}
    \draw
          (c2)
      --  node[left, pos = 0.2] (b2) {$b_2$}
          (-8, 4)
      --  (c1)
      [->];
    \draw
          (c1)
      --  (-4, 6)
      --  (-1, 6)
      --  node[right = 1, pos = 0.1] (b1) {$b_1$} 
          (-1, 0)
      --  (c0)
      [->];
    \draw
          (c1)
      --  (-2, 4)
      --  node[right, pos = 0.8] (b7) {$b_7$} 
          (c0)
      [->];
    \draw (c2) -- node[along] (b0) {} (c0) [->];
    \node at (b0) [below = 2] {$b_0$};
    \draw
          ($(c1)-(0.2, 0.2)$)
      --  (-7.8, 3.8)
      --  (-7.8, 1)
      --  node[along] (b3) {}
          (-4.2, 1)
      --  (-4.2, 3.6)
      [->];
    \node at (b3) [below = 1] {$b_3$};
    \draw
          ($(c1)-(0.4, 0.4)$)
      --  (-7.6, 3.6)
      --  (-7.6, 2)
      --  node[along] (b4) {}
          (-6, 2)
      --  (-6, 3.4)
      --  (-4.4, 3.4)
      [->];
    \node at (b4) [below = 1] {$b_4$};
    \draw
          ($(c1)-(0.4, 0.8)$)
      --  (-5.8, 3.2)
      --  (-5.8, 2)
      --  node[along] (b5) {}
          (-4.4, 2)
      --  (-4.4, 3)
      [->];
    \node at (b5) [below = 1] {$b_5$};
    \draw
          (c1)
      --  (-4, 1)
      --  node[along] (b6) {}
          (-2.2, 1)
      --  (-2.2, 3.8)
      --  (-3.8, 3.8)
      [->];
    \node at (b6) [below = 1] {$b_6$};
    \draw
          ($(c1)+(0.2, 0.2)$)
      --  (-2, 4.2)
      --  node[along] (b8) {} 
          (-2, 5.8)
      --  (-3.8, 5.8)
      --  (-3.8, 4.4)
      [->];
    \node at (b8) [right = 8, above = 8] {$b_8$};

    \draw[two] ($(b4)+(0.6,1.4)$) to
      node[below right, color = blue] {$a_3$} 
      ($(b4)-(0.6,-0.2)$);
    \draw[two] ($(b5)+(0.4,1)$) to
      node[below = 3, right, color = blue] {$a_4$} 
      ($(b5)-(0.4,-0.1)$);
    \draw[two] ($(b3)+(0,1)$) to
      node[right, color = blue, inner sep = 5pt] {$a_2$} 
      (b3);
    \draw[two] (-3.8, 3.6) to
      node[above = 5, right = 0, color = blue] {$a_5$} 
      (-2.4, 1.2);
    \draw[two] (-3.6, 4.4) to
      node[below = 6, right = -3, color = blue, inner sep = 5pt] {$a_7$} 
      (-2.2, 5.6);
    \draw[two] (-4.1, 1.1) to
      node[left, color = blue, inner sep = 5pt] {$a_1$} 
      (-4.1, 0);
    \draw[two] (-1.4, 5.4) to
      node[below = 28, color = blue, inner sep = 5pt] {$a_6$} 
      (-1.8, 3);

    % target
    \node (c2_t) at (1, 0) {$\bullet$}
      node[below = 2] at (c2_t) {$c_2$};
    \node (c1_t) at (4, 4) {$\bullet$}
      node[above = 8, left = 2] at (c1_t) {$c_1$};
    \node (c0_t) at (7, 0) {$\bullet$}
      node[below = 2] at (c0_t) {$c_0$};
    \pgfsetcornersarced{\pgfpoint{10}{10}}
    \draw
          (c2_t)
      --  node[left, pos = 0.2] (b2_t) {$b_2$}
          (1, 4)
      --  (c1_t)
      [->];
    \draw
          (c1_t)
      --  (7, 4)
      --  node[right, pos = 0.8] (b1_t) {$b_1$} 
          (c0_t)
      [->];
    \draw (c2_t) -- node[along] (b0_t) {} (c0_t) [->];
    \node at (b0_t) [below = 2] {$b_0$};
    \draw[two] ($(b0_t) + (0, 3.8)$) to
      node[right, color = blue, inner sep = 5pt] {$a_0$}
      (b0_t);
    
    % ------- Triple arrows -------

    \draw[three] (-0.5, 2) to
      node[above, color = mypurple, inner sep = 5pt] {$\varrho$}
      (0.5, 2);

  \end{tikzpicture}
  }
%
% \end{document}

==> unitarian_opetope_poset.tex <==
% \documentclass[landscape]{article}
% \usepackage[utf8]{inputenc}
% \usepackage{graphics, graphicx, tikz, geometry}
% \usepackage{amsfonts}
% \usepackage{amssymb,amsmath,amsthm,stmaryrd,mathrsfs,wasysym}
%
% %%% Set the fonts
% \usepackage{mathpazo}
% \usepackage[scaled=0.95]{helvet}
% \usepackage{courier}
% \usepackage{adjustbox}
% \geometry{hmargin=0.5cm,vmargin=1cm}
% \usetikzlibrary{arrows, arrows.meta}
% \linespread{1.05} % Palatino looks better with this
% \definecolor{mypurple}{rgb}{0.7,0,0.7}
% \usetikzlibrary{calc}
%
% \begin{document}
%
  \adjustbox{scale=1, center}{

    \pgfmathsetmacro{\eps}{0.2}
    \begin{tikzpicture}
      [ scale = 0.5
      , every node/.style = {outer sep = 2}]
      \node[draw = none] (xeps) at (\eps, 0) {};

      % --- Noeuds ---
      
      % dim 4
      \node (omega) at (20, 30) {$\omega$};

      % dim 3
      \node (a0) at (12, 24) {$a_0$};
      \node (a1) at (16, 24) {$a_1$};
      \node (a2) at (24, 24) {$a_2$};
      \node (a3) at (28, 24) {$a_3$};

      % dim 2
      \node (b0) at (4, 18) {$b_0$};
      \node (b1) at (8, 18) {$b_1$};
      \node (b2) at (12, 18) {$b_2$};
      \node (b3) at (16, 18) {$b_3$};
      \node (b4) at (20, 18) {$b_4$};
      \node (b5) at (24, 18) {$b_5$};
      \node (b6) at (28, 18) {$b_6$};

      % dim 1
      \node (c0) at (0, 12) {$c_0$};
      \node (c1) at (4, 12) {$c_1$};
      \node (c2) at (8, 12) {$c_2$};
      \node (c3) at (12, 12) {$c_3$};
      \node (c4) at (16, 12) {$c_4$};
      \node (c5) at (20, 12) {$c_5$};

      % dim 0
      \node (d0) at (4, 6) {$d_0$};
      \node (d1) at (12, 6) {$d_1$};
      \node (d2) at (20, 6) {$d_2$};

      % dim -1
      \node (ast) at (12, 0) {$\ast$};

      % --- relations ---
      \pgfsetcornersarced{\pgfpoint{5}{5}}

      % dim 0 & 1
      \draw 
        (omega)
          -- (12, 26)
          -- node[sloped, pos = 0.65] {$\mid$} (a0)
        (omega)
          -- (a1)
        (omega)
          -- (a2)
        (omega)
          -- (28, 26)
          -- (a3)
        ;

      % dim 1 & 2
      \draw % enfants de a0
        (a0)
          -- (4, 21)
          -- (b0)
        (a0)
          -- (8, 21)
          -- (b1)
        (a0)
          -- (b2)
        (a0)
          -- (b3)
        (a0)
          -- (20 - \eps,21)
          -- ($(b4.north) - (xeps)$)
        ;
      \draw % enfants de a1
        ($(a1.south) - 2*(xeps)$)
          -- (16 - 2*\eps, 20 + \eps)
          -- (4 + \eps, 20 + \eps)
          -- ($(b0.north) + (xeps)$)
        ($(a1.south) - (xeps)$)
          -- (16 - \eps, 20)
          -- (8 + \eps, 20)
          -- ($(b1.north) + (xeps)$)
        (a1)
          -- (b3)
        (a1)
          -- (20, 21)
          -- (b4)
        (a1)
          -- (24 - 2*\eps, 21)
          -- ($(b5.north) - 2*(xeps)$)
        (a1.east)
          -- (28 - 2*\eps, 19.5 + \eps)
          -- ($(b6.north) - 2*(xeps)$)
        ;
      \draw % enfants de a2
        (a2)
          -- (20, 20 - \eps)
          -- (12 + \eps, 20 - \eps)
          -- ($(b2.north)+(xeps)$)
        ($(a2.south) + (xeps)$)
          -- node[sloped, pos = 0.9] {$\mid$} ($(b5.north) + (xeps)$)
        ;
      \draw % enfants de a3
        ($(a3.south) + (xeps)$)
          -- node[sloped, pos = 0.9] {$\mid$} ($(b6.north) + (xeps)$)
        ;
      \draw % b0 target de a0 et a1
        (3.7, 19.2) -- (4.5, 19.2)
        ;

      % dim 2 & 3
      \draw % enfants de b0
        (b0)
          -- (0, 16)
          -- (c0)
        ($(b0.south) - (xeps)$)
          -- ($(c1.north) - (xeps)$)
        (b0)
          -- (c2)
        ;
      \draw % enfants de b1
        (b1)
          -- (\eps, 14)
          -- ($(c0.north) + (xeps)$)
        ($(b1.south west)$)
          -- (4, 16 - 2*\eps)
          -- (c1)
        ($(b1.south) - (xeps)$)
          -- (8 - \eps, 14)
          -- (12 - 1.5*\eps, 14)
          -- ($(c3.north)-1.5*(xeps)$)
        (b1)
          -- (8, 14 + \eps)
          -- (16 - 2*\eps, 14 + \eps)
          -- ($(c4.north)-2*(xeps)$)
        ($(b1.south) + (xeps)$)
          -- (8 + \eps, 14 + 2*\eps)
          -- (20 - 2*\eps, 14 + 2*\eps)
          -- ($(c5.north)-2*(xeps)$)
        ;
      \draw % enfants de b2
        (b2)
          -- (c3)
        ;
      \draw % enfants de b3
        ($(b3.south)+.5*(xeps)$)
          -- node[sloped, pos = 0.9] {$\mid$} ($(c4.north)+.5*(xeps)$)
        ;
      \draw % enfants de b4
        (b4)
          -- (18, 16)
          -- (10, 16)
          -- (c2)
        ($(b4.south)+.5*(xeps)$)
          -- node[sloped, pos = 0.9] {$\mid$} ($(c5.north)+.5*(xeps)$)
        ;
      \draw % enfants de b5
        (b5)
          -- (24, 14 + 4*\eps)
          -- (12 + \eps, 14 + 4*\eps)
          -- ($(c3.north)+(xeps)$)
        ;
      \draw % enfants de b6
        (b6)
          -- (28, 14 + 3*\eps)
          -- (4 + 1.5*\eps, 14 + 3*\eps)
          -- node[sloped, pos = 0.7] {$\Circle$} ($(c1.north)+1.5*(xeps)$)
        ;
      \draw % c0 target de b0 et b1
        (-0.3, 13.1) -- (0.5, 13.1)
        ;
      \draw % c3 target de b2 et b5
        (11.8, 13.1) -- (12.4, 13.1)
        ;

      % dim 3 & 4
      \draw % enfants de c0
        (c0)
          -- (0, 9)
          -- node[sloped, pos = 0.8] {$\mid$} (d0)
        (c0)
          -- (d2)
        ;
      \draw % enfants de c1
        (c1)
          -- node[sloped, pos = 0.88] {$\mid$} (d0)
        ($(c1.south)+(xeps)$)
          -- (4 + \eps, 9)
          -- ($(d1.west)+(0,\eps)$)
        ;
      \draw % enfants de c2
        (c2)
          -- (8, 8)
          -- node[sloped, pos = 0.8] {$\mid$} (d1.north west)
        ($(c2.south)+(xeps)$)
          -- (8 + \eps, 9.8)
          -- ($(d2.north west)-(0,\eps)$)
        ;
      \draw % enfants de c3
        (c3)
          -- (12, 11)
          -- node[sloped, pos = 0.9] {$\Circle$} (d0)
        ;
      \draw % enfants de c4
        (c4)
          -- node[sloped, pos = 0.9] {$\Circle$} (d1)
        ;
      \draw % enfants de c5
        ($(c5.south) - (xeps)$)
          -- (20 - \eps, 11)
          -- (16, 11)
          -- node[sloped, pos = 0.8] {$\mid$} ($(d1.east)+(\eps,2*\eps)$)
        (c5)
          -- (d2)
        ;
      
      % dim 4 & 5
      \draw % enfant de d0
        (d0)
          -- (4, 4)
          -- node [sloped, pos = 0.85] {$\mid$} (ast)
        ;
      \draw % enfant de d1
        (d1)
          -- node [sloped, pos = 0.82] {$\mid$} (ast)
        ;
      \draw % enfant de d2
        (d2)
          -- (20, 4)
          -- node [sloped, pos = 0.85] {$\mid$} (ast)
        ;

      \pgfsetcornersarced{\pgfpointorigin}

    \end{tikzpicture}

  }
%
% \end{document}

==> unitarian_opetope_poset_loops.tex <==
% \documentclass[landscape]{article}
% \usepackage[utf8]{inputenc}
% \usepackage{graphics, graphicx, tikz, geometry}
% \usepackage{amsfonts}
% \usepackage{amssymb,amsmath,amsthm,stmaryrd,mathrsfs,wasysym}
%
% %%% Set the fonts
% \usepackage{mathpazo}
% \usepackage[scaled=0.95]{helvet}
% \usepackage{courier}
% \usepackage{adjustbox}
% \geometry{hmargin=0.5cm,vmargin=1cm}
% \usetikzlibrary{arrows, arrows.meta}
% \linespread{1.05} % Palatino looks better with this
% \definecolor{mypurple}{rgb}{0.7,0,0.7}
% \usetikzlibrary{calc}
%
% \begin{document}
%
  \adjustbox{scale=0.75, center}{

    \pgfmathsetmacro{\eps}{0.2}
    \begin{tikzpicture}
      [ scale = 0.5
      , every node/.style = {outer sep = 2}]
      \node[draw = none] (xeps) at (\eps, 0) {};
      \node[draw = none] (yeps) at (0, \eps) {};

      % --- Noeuds ---
      
      % dim 3
      \node (rho) at (16, 24) {$\varrho$};

      % dim 2
      \node (a0) at (4, 18) {$a_0$};
      \node (a1) at (8, 18) {$a_1$};
      \node (a2) at (12, 18) {$a_2$};
      \node (a3) at (16, 18) {$a_3$};
      \node (a4) at (20, 18) {$a_4$};
      \node (a5) at (24, 18) {$a_5$};
      \node (a6) at (28, 18) {$a_6$};
      \node (a7) at (32, 18) {$a_7$};

      % dim 1
      \node (b0) at (0, 12) {$b_0$};
      \node (b1) at (4, 12) {$b_1$};
      \node (b2) at (8, 12) {$b_2$};
      \node (b3) at (12, 12) {$b_3$};
      \node (b4) at (16, 12) {$b_4$};
      \node (b5) at (20, 12) {$b_5$};
      \node (b6) at (24, 12) {$b_6$};
      \node (b7) at (28, 12) {$b_7$};
      \node (b8) at (32, 12) {$b_8$};

      % dim 0
      \node (c2) at (8, 6) {$c_2$};
      \node (c0) at (16, 6) {$c_0$};
      \node (c1) at (24, 6) {$c_1$};

      % dim -1
      \node (ast) at (16, 0) {$\ast$};

      % --- relations ---
      \pgfsetcornersarced{\pgfpoint{5}{5}}

      % dim 2 & 3
      \draw 
        ($(rho)+(-0.6, 0.2)$)
          -- (4, 24.2)
          -- node[sloped, pos = 0.9] {$\mid$} (a0)
        (rho)
          -- (8, 24)
          -- (a1)
        ($(rho)+(-0.6, -0.2)$)
          -- (12, 23.8)
          -- (a2)
        (rho)
          -- (a3)
        ($(rho)+(0.6, -0.2)$)
          -- (20, 23.8)
          -- (a4)
        (rho)
          -- (24, 24)
          -- (a5)
        ($(rho)+(0.6, 0.2)$)
          -- (28, 24.2)
          -- (a6)
        ($(rho)+(0.4, 0.4)$)
          -- (32, 24.4)
          -- (a7)
        ;

      % dim 1 & 2
      \draw % enfants de a0
        (a0)
          -- (0, 18)
          -- (b0)
        (a0)
          -- (b1)
        ($(a0.south) + (xeps)$)
          -- (4.2, 14)
          -- (8, 14)
          -- (b2)
        ;
      \draw % enfants de a1
        (a1)
          -- (0.2, 15)
          -- ($(b0.north)+(xeps)$)
        (a1)
          -- (b3)
        ($(a1.south east)$)
          -- (10.5, 14.7)
          -- (13.9, 14.7)
          -- ($(b4.north west) - (0.1, 0)$)
        ;
      \draw % b0 target de a0 et a1
        (-0.3, 13.2) -- (0.5, 13.2)
        ;
      \draw % enfants de a2
          (a2)
            -- node[sloped, pos = 0.9] {$\mid$} (b3)
          (a2)
            -- (b4)
          ($(a2.south east)$)
            -- (14.5, 14.7)
            -- (18, 14.7)
            -- ($(b5.north west)$)
        ;
      \draw % enfants de a3
        (a3)
          -- node[sloped, pos = 0.9] {$\mid$} (b4)
        ;
      \draw % enfants de a4
        (a4)
          -- node[sloped, pos = 0.9] {$\mid$} (b5)
        ;
      \draw % enfants de a5
        (a5)
          -- node[sloped, pos = 0.9] {$\mid$} (b6)
        ;
      \draw % enfants de a6
        (a6)
          -- node[sloped, pos = 0.9] {$\mid$} (b7)
        ($(a6.south)-(xeps)$)
          -- (27.8, 15)
          -- (3.8, 15)
          -- ($(b1.north)-(xeps)$)
        ;
      \draw % enfants de a7
        (a7)
          -- node[sloped, pos = 0.9] {$\mid$} (b8)
        ;

      % dim 0 & 1
      \draw % enfants de b0
        (b0)
          -- (0, 7.4)
          -- (7.8, 7.4)
          -- ($(c2.north)-(xeps)$)
        ($(b0.south)+(xeps)$)
          -- (0.2, 7.7)
          -- (15.8, 7.7)
          -- ($(c0.north)-(xeps)$)
        ;
      \draw % enfants de b1
        (b1)
          -- (4, 8)
          -- (16, 8)
          -- (c0)
        ($(b1.south)+(xeps)$)
          -- (4.2, 8.3)
          -- (21.2, 8.3)
          -- ($(c1.north west) - (0.1, 0.4)$)
        ;
      \draw % enfants de b2
        (b2)
          -- (c2)
        ($(b2.south)+(xeps)$)
          -- (8.2, 8.6)
          -- (21.8, 8.6)
          -- node[sloped, pos = 0.6] {$\mid$} ($(c1.north)-2*(xeps)$)
        ;
      \draw % enfants de b3
        (b3)
          -- (12, 10)
          -- (24, 10)
          -- (c1)
        ;
      \draw % enfants de b4
        (b4)
          -- (16, 10.2)
          -- (24, 10.2)
          -- (c1)
        ;
      \draw % enfants de b5
        (b5)
          -- (20, 10.4)
          -- (24, 10.4)
          -- (c1)
        ;
      \draw % enfants de b6
        (b6)
          -- (c1)
        ;
      \draw % enfants de b7
        (b7)
          -- (28, 8)
          -- (c1)
        ($(b7.south)-(xeps)$)
          -- (27.8, 9)
          -- (16.2, 9)
          -- ($(c0.north)+(xeps)$)
        ;
      \draw % enfants de b6
        (b8)
          -- (32, 10.4)
          -- (24, 10.4)
          -- (c1)
        ;
      \draw (24, 7.6) circle (0.3);
      \draw % c0 target de b0, b1 et b7
        (15.5, 7.1) -- (16.5, 7.1)
        ;
      
      % dim 4 & 5
      \draw % enfant de c2
        (c2)
          -- (8, 2)
          -- (15.8, 2)
          -- ($(ast.north)-(xeps)$)
        ;
      \draw % enfant de c0
        (c0)
          -- (ast)
        ;
      \draw % enfant de c1
        (c1)
          -- (24, 2)
          -- (16.2, 2)
          -- ($(ast.north)+(xeps)$)
        ;
      \draw % \ast target de c0, c1 et c7
        (15.5, 1.1) -- (16.5, 1.1)
        ;

      \pgfsetcornersarced{\pgfpointorigin}

    \end{tikzpicture}

  }
% 
% \end{document}

==> unitarian_opetope_zoom.tex <==
% \documentclass[landscape]{article}
% \usepackage[utf8]{inputenc}
% \usepackage{graphics, graphicx, tikz, geometry}
% \usepackage{amsfonts}
% \usepackage{amssymb,amsmath,amsthm,stmaryrd,mathrsfs,wasysym}
% %
% %%% Set the fonts
% \usepackage{mathpazo}
% \usepackage[scaled=0.95]{helvet}
% \usepackage{courier}
% \usepackage{adjustbox}
% \geometry{hmargin=0.5cm,vmargin=1cm}
% \usetikzlibrary{arrows, arrows.meta}
% \linespread{1.05} % Palatino looks better with this
% \definecolor{mypurple}{rgb}{0.7,0,0.7}
% \usetikzlibrary{calc, trees}
% %
% \begin{document}
% %
  \adjustbox{scale=1, center}{

    \begin{tikzpicture}
      [ blackdot/.style = {circle, fill}
      , whitedot/.style = {circle, draw}
      ]

      % constellation 0
      \node (X0) at (0,0) {
        \begin{tikzpicture}
          [ level distance = 80px
          , bdot/.style = {circle, fill}
          , boundary/.style = {draw = none}
          , scale = 0.8
          ] 
          \node at (0,0) {} [grow' = up, boundary]
            child {
              node (mid_0) [bdot] {}
                child{
                  node {} [boundary]
                }
            };
          \draw (mid_0) circle (1);
        \end{tikzpicture}
      };

      % zoom
      \node at (2.2,0) [whitedot] {}
        child[level distance = 20px, grow = right]{
          node [blackdot] {}
        };

      % constellation 1
      \node (X1) at (5,0) {
        \begin{tikzpicture}
          [ level distance = 80px
          , bdot/.style = {circle, fill}
          , boundary/.style = {draw = none}
          , scale = 0.8
          ] 
          \node {} [grow' = up, boundary]
            child {
              node (mid_1) [bdot] {}
                child{
                  node {} [boundary]
                }
            };
          \draw (mid_1) circle (1)
            node [xshift = 26, yshift = -20] {\large$d_2$};
        \end{tikzpicture}
      };

      % zoom
      \node at (7.2,0) [whitedot] {}
        child[level distance = 20px, grow = right]{
          node [blackdot] {}
        };

      % constellation 2
      \node (X2) at (11,0) {
        \begin{tikzpicture}
          [ level distance = 80px
          , bdot/.style = {circle, fill}
          , boundary/.style = {draw = none}
          , scale = 0.8
          ]
          \node {} [grow' = up, boundary, level distance = 100px]
            child {
              node (d2) [bdot, label=left:{\large$d_2$\hspace{-1px}~}] {}
                child{
                  node {} [boundary]
                }
            };
          \draw (d2) circle (1)
            node [xshift = 25, yshift = -20] {\large$c_2$};
          \draw (d2) circle (2)
            node [xshift = 38, yshift = -40] {\large$c_1$};
        \end{tikzpicture}
      };

      % zoom
      \node at (14,0) [whitedot] {}
        child[level distance = 20px, grow = right]{
          node [blackdot] {}
        };

      % constellation 3
      \node (X3) at (18,0) {
        \begin{tikzpicture}
          [ level distance = 80px
          , bdot/.style = {circle, fill}
          , boundary/.style = {draw = none}
          , scale = 0.8
          ] 
          \node (root_3) {} [grow' = up, boundary, level distance = 100px]
            child {
              node (c1) [bdot, label=left:{\large$c_1$}] {}
                child[level distance = 110px]{
                  node (c2) [bdot, label=left:{\large$c_2$}] {} [level distance = 80px]
                    child{
                      node {} [boundary]
                      edge from parent node [right = 1, pos = 0.9] {\large$d_2$}
                    }
                }
              edge from parent node [right = 1, pos = 0.1] {\large$d_0$}
            };
          \node (mid_3) at ($(c1)!0.4!(c2)$) {};
          \draw (mid_3) ellipse (60px and 110px) 
            node [xshift = 58] {\large$b_1$};
          \draw (mid_3) [yshift = 10] circle (1/2)
            node [xshift = 20] {\large$b_3$};
          \node at (mid_3) [yshift = -17, xshift = 10] {\large$d_1$};
          \draw (c2) circle (1)
            node [xshift = 28, yshift = -15] {\large$b_4$};
          \draw ($(root_3)!0.6!(c1)$) circle (1/2)
            node [xshift = 19, yshift = 12] {\large$b_2$};
        \end{tikzpicture}
      };

      % zoom
      \node at (0,-8) [whitedot] {}
        child[level distance = 20px, grow = right]{
          node [blackdot] {}
        };

      % constellation 4
      \node (X4) at (5,-8) {
        \begin{tikzpicture}
          [ level distance = 80px
          , bdot/.style = {circle, fill}
          , boundary/.style = {draw = none}
          , scale = 0.8
          ]
          \pgfmathsetmacro{\theta}{35}
          \node (root_3) {} [grow' = up, boundary, level distance = 100px]
            child {
              node (b1) [bdot, label=left:{\large$b_1$}] {} [clockwise from = 90+1.5*\theta, sibling angle = \theta]
                child[level distance = 90px]{
                  node (b4) [bdot, label={left, yshift = -4}:{\large$b_4$}] {} [level distance = 100px]
                    child{
                      node [boundary] {}
                      edge from parent node [pos = 0.9, above = 3] {\large$c_2$}
                    }
                  edge from parent node [above = 2] {\large$c_5$}
                }
                child[level distance = 130px]{
                  node (b3) [bdot, label=left:{\large$b_3$}] {}
                  edge from parent node [right = 2, pos = 0.6] {\large$c_4$}
                }
                child[level distance = 210px]{
                  node [boundary] {}
                  edge from parent node [pos = 0.55] (a3) {}
                  edge from parent node [pos = 0.95, right = 1] {\large$c_1$}
                }
                child[level distance = 80px]{
                  node (b2) [bdot] {}
                  edge from parent node [below right, pos = 0.3] {\large$c_3$}
                }
              edge from parent node [right, pos = 0.2] {\large$c_0$}
            };
          \draw ($1.7*(b1)$) circle (4)
            node [right = 65, below = 70] {\large$a_1$};
          \draw (a3) circle (1/2)
            node [right = 12] {\large$a_3$};
          \draw (b2) circle (1)
            node [above = 29, right = 6] {\large$a_2$};
          \node at (b2) [xshift = -10, yshift = 10] {\large$b_2$};
        \end{tikzpicture}
      };

      % zoom
      \node at (10,-8) [whitedot] {}
        child[level distance = 20px, grow = right]{
          node [blackdot] {}
        };

      % constellation 5
      \node (X5) at (14.4,-8) {
        \begin{tikzpicture}
          [ level distance = 80px
          , bdot/.style = {circle, fill}
          , boundary/.style = {draw = none}
          , scale = 0.8
          ]
          \pgfmathsetmacro{\theta}{30}
          \node (root_3) {} [grow' = up, boundary, level distance = 80px]
            child {
              node (a1) [bdot, label={left}:{\large$a_1$}] {} [clockwise from = 90+2*\theta, sibling angle = \theta]
                child [level distance = 120px] {
                  node [boundary] {}
                  edge from parent node [above = 1, pos = 1] {\large$b_1$}
                }
                child{
                  node (a2) [bdot, label={left}:{\large$a_2$}] {}
                    child [clockwise from = 90+\theta] {
                      node [boundary] {}
                      edge from parent node [right = 3, pos = 0.95] {\large$b_2$}
                    }
                  edge from parent node [right = 3, pos = 0.9] {\large$b_5$}
                }
                child [level distance = 90px] {
                  node (a3) [bdot, label={left}:{\large$a_3$}] {}
                  edge from parent node [right, pos = 0.7] {\large$b_6$}
                }
                child [level distance = 140px] {
                  node [boundary] {}
                  edge from parent node [above = 5, pos = 0.95] {\large$b_3$}
                }
                child [level distance = 120px] {
                  node [boundary] {}
                  edge from parent node [above = 1, pos = 1] {\large$b_4$}
                }
              edge from parent node [right = 1, pos = 0.2] {\large$b_0$}
            };
          \draw ($1.6*(a1)$) circle (2.8)
            node [right = 49, below = 49] {\large$\omega$};
        \end{tikzpicture}
      };

      % zoom
      \node at (18,-8) [whitedot] {}
        child[level distance = 20px, grow = right]{
          node [blackdot] {}
        };

      % constellation 6
      \node (X6) at (21,-8) {
        \begin{tikzpicture}
          [ level distance = 80px
          , bdot/.style = {circle, fill}
          , boundary/.style = {draw = none}
          , scale = 0.8
          ]
          \node (root_3) {} [grow' = up, boundary, level distance = 80px]
            child {
              node (omega) [bdot, label={left}:{\large$\omega$}] {} [sibling distance = 60]
                child{
                  node [boundary] {}
                  edge from parent node [left = 3, pos = 0.8] {\large$a_1$}
                }
                child{
                  node [boundary] {}
                  edge from parent node [left = 1, pos = 0.8] {\large$a_2$}
                }
                child{
                  node [boundary] {}
                  edge from parent node [right = 3, pos = 0.8] {\large$a_3$}
                }
              edge from parent node [right = 1, pos = 0.2] {\large$a_0$}
            };
        \end{tikzpicture}
      };

      \end{tikzpicture}

  }
% %
% \end{document}

==> unitarian_opetope_zoom_dim4.tex <==
\adjustbox{scale=0.7, center}{

  \begin{tikzpicture}
    [ blackdot/.style = {circle, fill}
    , whitedot/.style = {circle, draw}
    ]

    % constellation 2
    \node (X2) at (0,0) {
      \begin{tikzpicture}
        [ level distance = 80px
        , bdot/.style = {circle, fill}
        , boundary/.style = {draw = none}
        , scale = 0.8
        ]
        \node {} [grow' = up, boundary, level distance = 100px]
          child {
            node (d2) [bdot, label=left:{\large$d_2$\hspace{-1px}~}] {}
              child{
                node {} [boundary]
              }
          };
        \draw (d2) circle (1)
          node [xshift = 25, yshift = -20] {\large$c_2$};
        \draw (d2) circle (2)
          node [xshift = 38, yshift = -40] {\large$c_1$};
      \end{tikzpicture}
    };

    % zoom
    \node at (3,0) [whitedot] {}
      child[level distance = 20px, grow = right]{
        node [blackdot] {}
      };

    % constellation 3
    \node (X3) at (7,0) {
      \begin{tikzpicture}
        [ level distance = 80px
        , bdot/.style = {circle, fill}
        , boundary/.style = {draw = none}
        , scale = 0.8
        ] 
        \node (root_3) {} [grow' = up, boundary, level distance = 100px]
          child {
            node (c1) [bdot, label=left:{\large$c_1$}] {}
              child[level distance = 110px]{
                node (c2) [bdot, label=left:{\large$c_2$}] {} [level distance = 80px]
                  child{
                    node {} [boundary]
                    edge from parent node [right = 1, pos = 0.9] {\large$d_2$}
                  }
              }
            edge from parent node [right = 1, pos = 0.1] {\large$d_0$}
          };
        \node (mid_3) at ($(c1)!0.4!(c2)$) {};
        \draw (mid_3) ellipse (60px and 110px) 
          node [xshift = 58] {\large$b_1$};
        \draw (mid_3) [yshift = 10] circle (1/2)
          node [xshift = 20] {\large$b_3$};
        \node at (mid_3) [yshift = -17, xshift = 10] {\large$d_1$};
        \draw (c2) circle (1)
          node [xshift = 28, yshift = -15] {\large$b_4$};
        \draw ($(root_3)!0.6!(c1)$) circle (1/2)
          node [xshift = 19, yshift = 12] {\large$b_2$};
      \end{tikzpicture}
    };

    % zoom
    \node at (10,0) [whitedot] {}
      child[level distance = 20px, grow = right]{
        node [blackdot] {}
      };

    % constellation 4
    \node (X4) at (15,0) {
      \begin{tikzpicture}
        [ level distance = 80px
        , bdot/.style = {circle, fill}
        , boundary/.style = {draw = none}
        , scale = 0.8
        ]
        \pgfmathsetmacro{\theta}{35}
        \node (root_3) {} [grow' = up, boundary, level distance = 100px]
          child {
            node (b1) [bdot, label=left:{\large$b_1$}] {} [clockwise from = 90+1.5*\theta, sibling angle = \theta]
              child[level distance = 90px]{
                node (b4) [bdot, label={left, yshift = -4}:{\large$b_4$}] {} [level distance = 100px]
                  child{
                    node [boundary] {}
                    edge from parent node [pos = 0.9, above = 3] {\large$c_2$}
                  }
                edge from parent node [above = 2] {\large$c_5$}
              }
              child[level distance = 130px]{
                node (b3) [bdot, label=left:{\large$b_3$}] {}
                edge from parent node [right = 2, pos = 0.6] {\large$c_4$}
              }
              child[level distance = 210px]{
                node [boundary] {}
                edge from parent node [pos = 0.55] (a3) {}
                edge from parent node [pos = 0.95, right = 1] {\large$c_1$}
              }
              child[level distance = 80px]{
                node (b2) [bdot] {}
                edge from parent node [below right, pos = 0.3] {\large$c_3$}
              }
            edge from parent node [right, pos = 0.2] {\large$c_0$}
          };
        \draw ($1.7*(b1)$) circle (4)
          node [right = 65, below = 70] {\large$a_1$};
        \draw (a3) circle (1/2)
          node [right = 12] {\large$a_3$};
        \draw (b2) circle (1)
          node [above = 29, right = 6] {\large$a_2$};
        \node at (b2) [xshift = -10, yshift = 10] {\large$b_2$};
      \end{tikzpicture}
    };

    \end{tikzpicture}

}

==> unitarian_opetope_zoom_loops.tex <==
% \documentclass[landscape]{article}
% \usepackage[utf8]{inputenc}
% \usepackage{graphics, graphicx, tikz, geometry}
% \usepackage{amsfonts}
% \usepackage{amssymb,amsmath,amsthm,stmaryrd,mathrsfs,wasysym}
% 
% %%% Set the fonts
% \usepackage{mathpazo}
% \usepackage[scaled=0.95]{helvet}
% \usepackage{courier}
% \usepackage{adjustbox}
% \geometry{hmargin=0.5cm,vmargin=1cm}
% \usetikzlibrary{arrows, arrows.meta}
% \linespread{1.05} % Palatino looks better with this
% \definecolor{mypurple}{rgb}{0.7,0,0.7}
% \usetikzlibrary{calc, trees}
% 
% \begin{document}
% 
\adjustbox{scale=0.7, center}{

  \begin{tikzpicture}
    [ blackdot/.style = {circle, fill}
    , whitedot/.style = {circle, draw}
    ]

    % constellation 1
    \node (X1) at (-6,0) {
      \begin{tikzpicture}
        [ level distance = 80px
        , bdot/.style = {circle, fill}
        , boundary/.style = {draw = none}
        , scale = 0.8
        ] 
        \node {} [grow' = up, boundary]
          child {
            node (mid_1) [bdot] {}
              child{
                node {} [boundary]
              }
          };
        \draw (mid_1) circle (1)
          node [xshift = 26, yshift = -20] {\large$c_2$};
      \end{tikzpicture}
    };

    % zoom
    \node at (-3.8,0) [whitedot] {}
      child[level distance = 20px, grow = right]{
        node [blackdot] {}
      };

    % constellation 2
    \node (X2) at (0,0) {
      \begin{tikzpicture}
        [ level distance = 80px
        , bdot/.style = {circle, fill}
        , boundary/.style = {draw = none}
        , scale = 0.8
        ]
        \node {} [grow' = up, boundary, level distance = 100px]
          child {
            node (c2) [bdot, label=left:{\large$c_2$\hspace{-1px}~}] {}
              child{
                node {} [boundary]
              }
          };
        \draw (c2) circle (1)
          node [xshift = 25, yshift = -20] {\large$b_2$};
        \draw (c2) circle (2)
          node [xshift = 38, yshift = -40] {\large$b_1$};
      \end{tikzpicture}
    };

    % zoom
    \node at (3,0) [whitedot] {}
      child[level distance = 20px, grow = right]{
        node [blackdot] {}
      };

    % constellation 3
    \node (X3) at (7,0) {
      \begin{tikzpicture}
        [ level distance = 80px
        , bdot/.style = {circle, fill}
        , boundary/.style = {draw = none}
        , scale = 0.8
        ] 
        \node (root_3) {} [grow' = up, boundary, level distance = 60px]
          child {
            node (b1) [bdot] {}
              child[level distance = 190px]{
                node (b2) [bdot, label=left:{\large$b_2$}] {} [level distance = 50px]
                  child{
                    node {} [boundary]
                    edge from parent node [right = 1, pos = 0.9] {\large$c_2$}
                  }
              }
            edge from parent node [right = 1, pos = 0.1] {\large$c_0$}
          };
        \draw ($(b1)!0.48!(b2)$) ellipse (60px and 125px) 
          node [xshift = 58] {\large$a_1$};
        \draw ($(b1)!0.725!(b2)$) ellipse (1 and 1.3)
          node [xshift = -31] {\large$a_2$};
        \draw ($(b1)!0.8!(b2)$) circle (0.4) 
          node [xshift = 20, fill=white] {\large$a_3$};
        \draw ($(b1)!0.65!(b2)$) circle (0.4) 
          node [xshift = 20, fill=white] {\large$a_4$};
        \draw ($(b1)!0.41!(b2)$) circle (0.4) 
          node [xshift = 20, fill=white] {\large$a_5$};
        \draw ($(b1)!0.1!(b2)$) ellipse (1 and 1.3)
          node [xshift = -29, yshift = 18] {\large$a_6$};
        \draw ($(b1)!0.15!(b2)$) circle (0.4) 
          node [xshift = 20, fill=white] {\large$a_7$};
        \node at (b1) [xshift = -15, yshift = 5, fill=white] {\large$b_1$};
      \end{tikzpicture}
    };

    % zoom
    % \node at (10,0) [whitedot] {}
    %   child[level distance = 20px, grow = right]{
    %     node [blackdot] {}
    %   };
    % 
    % constellation 4
    % \node (X4) at (15,0) {
    %   \begin{tikzpicture}
    %     [ level distance = 80px
    %     , bdot/.style = {circle, fill}
    %     , boundary/.style = {draw = none}
    %     , scale = 0.8
    %     ]
    %     \pgfmathsetmacro{\theta}{35}
    %     \node (root_3) {} [grow' = up, boundary, level distance = 100px]
    %       child {
    %         node (a1) [bdot, label=left:{\large$a_1$}] {} [clockwise from = 90+1.5*\theta, sibling angle = \theta]
    %           child[level distance = 180px]{
    %             node [boundary] {}
    %             edge from parent node [pos = 0.95, above = 4] {\large$b_2$}
    %           }
    %           child[level distance = 90px]{
    %             node (a2) [bdot, label={left, yshift = -4}:{\large$a_2$}] {} [clockwise from = 140, sibling angle = 1.5*\theta]
    %               child[level distance = 50px]{
    %                 node (a3) [bdot, label={above}:{\large$a_3$}] {}
    %                 edge from parent node [above = 9, right = -5] {\large$b_4$}
    %               }
    %               child[level distance = 50px]{
    %                 node (a4) [bdot, label={above}:{\large$a_4$}] {}
    %                 edge from parent node [right = 0] {\large$b_5$}
    %               }
    %             edge from parent node [right = 7, above = 0] {\large$b_3$}
    %           }
    %           child[level distance = 80px]{
    %             node (a5) [bdot, label=left:{\large$a_5$}] {}
    %             edge from parent node [right = 1, pos = 0.5] {\large$b_6$}
    %           }
    %           child[level distance = 100px]{
    %             node (a6) [bdot, label={left, yshift = 3}:{\large$a_6$}] {} [clockwise from = 120, sibling angle = 1.5*\theta]
    %               child[level distance = 50px]{
    %                 node (a7) [bdot, label={above}:{\large$a_7$}] {}
    %                 edge from parent node [above = 9, right = -3] {\large$b_8$}
    %               }
    %               child[level distance = 100px]{
    %                 node (a4) [boundary] {}
    %                 edge from parent node [pos = 0.95, above = 5, left = 0] {\large$b_1$}
    %               }
    %             edge from parent node [below = 0, right = 8, pos = 0.3] {\large$b_7$}
    %           }
    %         edge from parent node [right, pos = 0.2] {\large$b_0$}
    %       };
    %     \draw ($1.7*(a1)$) circle (4)
    %       node [right = 65, below = 70] {\large$\varrho$};
    %   \end{tikzpicture}
    % };
    % 
    \end{tikzpicture}

}
% 
% \end{document}
